Low-Luminosity Type IIP Supernovae from the Zwicky Transient Facility Census of the Local Universe. II: Lightcurve Analysis

The Zwicky Transient Facility Census of the Local Universe survey yielded a sample of 330 Type IIP supernovae (SNe) with well-constrained peak luminosities. In paper I (arXiv:2502.19493), we measured their luminosity function and volumetric rate. Here (paper II), we present the largest systematic study of lightcurve properties for Type IIP SNe from a volume-limited survey, analyzing a selected subset of 129 events, including 16 low-luminosity Type IIP (LLIIP) SNe with M${r,peak} \geq -16$ mag. We find that plateau slope correlates with peak brightness, with many LLIIP SNe showing positive slopes--suggesting smaller progenitor radii and distinct density profiles compared to brighter Type IIP SNe. The plateau duration shows only a weak dependence on peak brightness, likely suggesting binary interaction. One SN exhibits a plateau-to-tail drop of >3.5 mag, consistent with an electron-capture or failed SN with very low or zero nickel mass. We derive explosion and progenitor parameters of the entire Type IIP SN sample using semi-analytical and radiation-hydrodynamical models. Based on radiation-hydrodynamical model fitting, LLIIP SNe are characterized by low nickel masses (0.001-0.025 $\mathrm{M_\odot}$), low explosion energies (0.1-0.28 $\times 10^{51}$ erg), low ejecta masses ($8.1^{+0.8}_{-1.7}$ $\mathrm{M\odot}$), and ZAMS masses below 11 $\mathrm{M_\odot}$. In comparison, the full Type IIP SN sample spans a wider range with nickel masses (0.001-0.222 $\mathrm{M_\odot}$), explosion energies (0.10-4.43 $\times 10^{51}$ erg), ejecta masses (5.4-24.8 $\mathrm{M_\odot}$), and ZAMS masses (9.3-16.7 $\mathrm{M_\odot}$). We find strong correlations between peak brightness, explosion energy, and nickel mass that extend to the low-luminosity end. We conclude that LLIIP SNe represent the faint, low-energy end of the Type IIP population and originate from the lowest-mass core-collapse progenitors.

==> (inline-0) <==
\begin{tabular}{llcccccc} 
\hline  
ZTF name & IAU name & ZAMS mass & $M_\mathrm{Ni}$ & $R_\mathrm{CSM}$ & $\beta$ & Energy & log $\dot{M}$  \\ 
 &  & (\Msun) & $(\times 10^{-2}$ \Msun) & ($\times 10^{14}$ cm) & & ($\times 10^{51}$ erg) & (\Msun\,yr$^{-1}$) \\ \hline
ZTF22abkhrkd & SN~2022wol & 10.2 $\pm$ 0.4 & $1.44^{+0.93}_{-0.09}$ & $7.9^{+1.4}_{-1.0}$ & $4.0^{+0.2}_{-0.7}$ & $0.31^{+0.01}_{-0.02}$ & $-0.54$ \\ 
ZTF22abtjefa & SN~2022aaad & 11.0 $\pm$ 0.6 & $1.38^{+1.08}_{-0.32}$ & $3.8^{+1.0}_{-0.9}$ & $2.5^{+0.2}_{-0.6}$ & $0.15^{+0.39}_{-0.02}$ & $-0.57$ \\ 
ZTF19abqrhvt & SN~2019nyk & 11.7 $\pm$ 0.9 & $3.67^{+1.74}_{-0.27}$ & $7.9^{+1.7}_{-3.2}$ & $3.7^{+1.1}_{-1.1}$ & $1.18^{+0.62}_{-0.20}$ & $-0.30$ \\ 
ZTF19acewuwn & SN~2019ssl & 12.6 $\pm$ 1.1 & $5.65^{+0.84}_{-0.17}$ & $6.5^{+0.7}_{-2.6}$ & $0.9^{+0.1}_{-0.2}$ & $0.16^{+0.06}_{-0.02}$ & $-0.47$ \\ 
ZTF21aaqugxm & SN~2021hdt & 14.8 $\pm$ 1.0 & $2.90^{+2.07}_{-0.53}$ & $8.2^{+0.9}_{-1.6}$ & $0.8^{+1.9}_{-0.1}$ & $2.42^{+0.13}_{-0.11}$ & $-0.49$ \\ 
ZTF24aaasazz & SN~2024ov & 10.5 $\pm$ 0.5 & $3.32^{+0.93}_{-0.36}$ & $5.5^{+2.2}_{-0.6}$ & $1.1^{+1.6}_{-0.5}$ & $0.27^{+0.08}_{-0.05}$ & $-0.39$ \\ 
ZTF20abyylgi & SN~2020svn & 13.4 $\pm$ 1.4 & $15.33^{+1.80}_{-5.35}$ & $8.0^{+0.9}_{-1.9}$ & $4.4^{+0.5}_{-0.9}$ & $1.74^{+1.45}_{-0.36}$ & $-0.22$ \\ 
ZTF24aagupsf & SN~2024egd & 12.0 $\pm$ 0.5 & $4.10^{+0.59}_{-0.27}$ & $3.4^{+1.6}_{-1.8}$ & $4.3^{+0.6}_{-2.2}$ & $0.92^{+0.13}_{-0.09}$ & $-0.64$ \\ 
ZTF21aanzcuj & SN~2021enz & 13.1 $\pm$ 0.3 & $3.43^{+2.28}_{-0.80}$ & $4.6^{+1.8}_{-1.5}$ & $4.0^{+0.5}_{-0.5}$ & $0.53^{+0.12}_{-0.18}$ & $-0.48$ \\ 
ZTF20acveadu & SN~2020absk & 10.3 $\pm$ 0.3 & $0.47^{+2.53}_{-0.30}$ & $5.7^{+2.3}_{-1.5}$ & $3.4^{+0.6}_{-0.9}$ & $0.41^{+0.24}_{-0.01}$ & $-0.60$ \\ 
ZTF19aamwhat & SN~2019bzd & 10.5 $\pm$ 0.7 & $1.05^{+1.45}_{-0.23}$ & $4.7^{+1.3}_{-1.6}$ & $2.4^{+1.0}_{-0.7}$ & $0.22^{+0.04}_{-0.01}$ & $-0.48$ \\ 
ZTF19abbwfgp & SN~2019ikb & 12.4 $\pm$ 1.2 & $7.24^{+2.81}_{-1.22}$ & $5.5^{+2.3}_{-1.8}$ & $2.9^{+1.4}_{-1.6}$ & $1.82^{+0.91}_{-0.16}$ & $-0.30$ \\ 
ZTF23aanymcl & SN~2023kzz & 11.6 $\pm$ 0.7 & $2.31^{+1.06}_{-0.53}$ & $5.3^{+2.3}_{-3.1}$ & $3.4^{+0.4}_{-0.8}$ & $1.04^{+0.11}_{-0.12}$ & $-0.46$ \\ 
ZTF18aawpwlf & SN~2020hvn & 10.6 $\pm$ 0.7 & $1.26^{+4.61}_{-0.45}$ & $7.8^{+1.0}_{-3.8}$ & $3.8^{+0.4}_{-1.3}$ & $1.04^{+0.09}_{-0.10}$ & $-0.41$ \\ 
ZTF18aatyqds & SN~2018btl & 12.3 $\pm$ 0.5 & $2.24^{+0.74}_{-0.50}$ & $7.3^{+0.8}_{-3.3}$ & $2.8^{+0.5}_{-0.6}$ & $0.28^{+0.42}_{-0.08}$ & $-0.37$ \\ 
ZTF18aaxkqgy & SN~2018ccb & 12.1 $\pm$ 1.1 & $2.82^{+0.58}_{-0.73}$ & $6.7^{+1.2}_{-1.3}$ & $3.3^{+0.6}_{-0.3}$ & $0.79^{+0.34}_{-0.06}$ & $-0.48$ \\ 
ZTF21acafqtj & SN~2021yok & 12.6 $\pm$ 0.9 & $3.52^{+1.17}_{-1.00}$ & $6.0^{+1.7}_{-1.3}$ & $4.3^{+0.2}_{-1.7}$ & $0.72^{+0.03}_{-0.33}$ & $-0.45$ \\ 
ZTF20aaiovoy & SN~2020bad & 10.5 $\pm$ 3.4 & $6.93^{+1.67}_{-2.12}$ & $6.2^{+1.7}_{-1.1}$ & $1.0^{+1.0}_{-0.4}$ & $0.76^{+0.29}_{-0.05}$ & $-0.55$ \\ 
ZTF21aafepon & SN~2021ass & 11.0 $\pm$ 0.6 & $2.89^{+0.52}_{-0.20}$ & $7.7^{+1.1}_{-1.0}$ & $2.2^{+0.9}_{-1.0}$ & $0.36^{+0.30}_{-0.03}$ & $-0.44$ \\ 
ZTF23abhzfww & SN~2023twg & 12.0 $\pm$ 0.6 & $9.74^{+2.10}_{-0.97}$ & $4.4^{+2.3}_{-2.3}$ & $3.8^{+1.0}_{-0.9}$ & $1.01^{+0.13}_{-0.11}$ & $-0.58$ \\ 
ZTF20abyzomt & SN~2020szs & 12.1 $\pm$ 0.6 & $6.00^{+0.39}_{-1.03}$ & $7.0^{+0.7}_{-1.4}$ & $3.8^{+0.4}_{-0.9}$ & $1.49^{+0.09}_{-0.15}$ & $-0.48$ \\ 
ZTF24aaucrua & SN~2024nez & 9.9 $\pm$ 0.5 & $2.96^{+1.50}_{-0.39}$ & $3.7^{+1.3}_{-0.8}$ & $1.0^{+0.2}_{-0.3}$ & $1.16^{+0.18}_{-0.46}$ & $-0.58$ \\ 
ZTF21aaobkmg & SN~2021eui & 10.5 $\pm$ 0.5 & $0.37^{+1.19}_{-0.20}$ & $7.0^{+0.5}_{-1.3}$ & $1.7^{+0.5}_{-0.7}$ & $0.16^{+0.03}_{-0.01}$ & $-0.52$ \\ 
ZTF21aagtqna & SN~2021brb & 13.0 $\pm$ 0.8 & $5.18^{+0.16}_{-0.15}$ & $6.7^{+0.7}_{-1.2}$ & $3.0^{+0.4}_{-0.5}$ & $0.60^{+0.17}_{-0.07}$ & $-0.47$ \\ 
ZTF19aadnxnl & SN~2019va & 14.0 $\pm$ 0.2 & $6.74^{+0.36}_{-0.02}$ & $5.8^{+0.1}_{-1.4}$ & $4.0^{+0.0}_{-1.2}$ & $0.37^{+0.18}_{-0.08}$ & $-0.54$ \\ 
ZTF19aanrrqu & SN~2019clp & 12.1 $\pm$ 0.9 & $0.23^{+2.27}_{-0.12}$ & $5.1^{+1.4}_{-1.8}$ & $2.1^{+1.0}_{-1.0}$ & $1.00^{+0.18}_{-0.16}$ & $-0.51$ \\ 
ZTF20aciojzg & AT~2020wip & 10.4 $\pm$ 0.5 & $0.83^{+1.98}_{-0.53}$ & $4.4^{+3.4}_{-2.0}$ & $1.5^{+1.7}_{-0.7}$ & $0.35^{+0.01}_{-0.00}$ & $-0.56$ \\ 
ZTF22abssiet & SN~2022zmb & 10.5 $\pm$ 0.9 & $1.22^{+1.42}_{-0.38}$ & $8.6^{+1.0}_{-2.0}$ & $0.8^{+0.8}_{-0.2}$ & $0.28^{+0.22}_{-0.03}$ & $-0.50$ \\ 
ZTF18aaqfqaa & SN~2018bek & 10.0 $\pm$ 0.5 & $3.38^{+0.94}_{-0.12}$ & $5.7^{+0.4}_{-1.4}$ & $2.0^{+0.2}_{-0.1}$ & $4.40^{+0.31}_{-0.08}$ & $-0.64$ \\ 
ZTF19aailepg & SN~2019amt & 12.6 $\pm$ 0.5 & $12.03^{+1.60}_{-1.90}$ & $4.3^{+0.7}_{-0.9}$ & $3.0^{+0.7}_{-0.6}$ & $0.74^{+0.38}_{-0.04}$ & $-0.48$ \\ 
ZTF23abaxtlq & SN~2023rix & 10.7 $\pm$ 0.3 & $0.85^{+1.30}_{-0.09}$ & $7.4^{+0.7}_{-1.9}$ & $3.3^{+0.7}_{-0.3}$ & $0.37^{+0.03}_{-0.01}$ & $-0.48$ \\ 
ZTF21aapkcmr & AT~2021fnj & 11.9 $\pm$ 1.0 & $0.46^{+1.81}_{-0.31}$ & $8.4^{+0.7}_{-1.1}$ & $4.1^{+0.4}_{-1.4}$ & $1.61^{+0.10}_{-0.21}$ & $-0.48$ \\ 
ZTF18aawgrxz & SN~2021lmp & 10.8 $\pm$ 0.9 & $5.05^{+0.95}_{-0.10}$ & $3.3^{+4.7}_{-2.2}$ & $1.3^{+0.6}_{-0.2}$ & $1.10^{+0.44}_{-0.06}$ & $-0.60$ \\ 
ZTF21acgrrnl & SN~2021aayf & 13.9 $\pm$ 2.7 & $22.18^{+5.82}_{-5.66}$ & $5.8^{+2.8}_{-3.2}$ & $3.1^{+1.4}_{-1.6}$ & $1.35^{+1.15}_{-0.82}$ & $-0.47$ \\ 
ZTF22abkbjsb & SN~2022vym & 11.0 $\pm$ 0.6 & $2.13^{+0.72}_{-0.28}$ & $5.5^{+2.1}_{-2.8}$ & $1.5^{+0.7}_{-0.3}$ & $0.36^{+0.19}_{-0.08}$ & $-0.41$ \\ 
ZTF19aclobbu & SN~2019twk & 11.6 $\pm$ 1.0 & $14.70^{+0.25}_{-4.70}$ & $5.7^{+0.5}_{-1.1}$ & $4.7^{+0.1}_{-0.9}$ & $1.00^{+0.20}_{-0.08}$ & $-0.31$ \\ 
ZTF22aafsqud & SN~2022hql & 11.9 $\pm$ 0.9 & $0.50^{+2.46}_{-0.39}$ & $7.7^{+0.9}_{-4.9}$ & $4.0^{+0.8}_{-0.6}$ & $0.36^{+0.31}_{-0.15}$ & $-0.42$ \\ 
ZTF22abfavpu & SN~2022tmb & 14.3 $\pm$ 2.1 & $3.36^{+0.16}_{-0.17}$ & $4.9^{+0.9}_{-0.8}$ & $1.1^{+0.5}_{-0.5}$ & $1.06^{+0.10}_{-0.12}$ & $-0.47$ \\ 
ZTF21abfiuqf & SN~2021pla & 10.5 $\pm$ 1.5 & $2.08^{+1.64}_{-1.94}$ & $4.5^{+4.0}_{-2.0}$ & $1.7^{+0.6}_{-0.8}$ & $1.23^{+3.65}_{-0.58}$ & $-0.57$ \\ 
ZTF24aarvbxj & SN~2024lby & 11.7 $\pm$ 1.0 & $2.88^{+2.55}_{-0.84}$ & $2.0^{+0.5}_{-0.2}$ & $1.6^{+2.1}_{-0.4}$ & $2.02^{+0.34}_{-0.16}$ & $-0.65$ \\ 
ZTF24aaemydm & SN~2024chx & 10.2 $\pm$ 0.6 & $4.90^{+0.13}_{-0.91}$ & $5.6^{+0.6}_{-0.4}$ & $3.3^{+0.0}_{-0.6}$ & $1.72^{+0.38}_{-0.03}$ & $-0.32$ \\ 
ZTF22abtspsw & SN~2022aagp & 11.4 $\pm$ 1.6 & $2.48^{+0.37}_{-0.20}$ & $6.5^{+1.5}_{-1.5}$ & $2.4^{+0.6}_{-0.6}$ & $1.42^{+0.26}_{-0.26}$ & $-0.58$ \\ 
ZTF20acfvprb & AT~2020thp & 12.1 $\pm$ 0.5 & $5.09^{+0.91}_{-0.34}$ & $7.2^{+1.3}_{-3.1}$ & $1.8^{+0.7}_{-0.9}$ & $0.78^{+0.25}_{-0.03}$ & $-0.44$ \\ 
ZTF23aasbvab & SN~2023ngy & 11.8 $\pm$ 0.8 & $2.99^{+3.65}_{-0.88}$ & $7.2^{+1.1}_{-3.6}$ & $2.5^{+1.1}_{-0.9}$ & $0.36^{+0.24}_{-0.12}$ & $-0.39$ \\ 
ZTF22aaevwec & SN~2022gwg & 11.0 $\pm$ 1.2 & $4.00^{+0.71}_{-0.46}$ & $3.7^{+3.6}_{-1.6}$ & $1.2^{+1.1}_{-0.3}$ & $2.30^{+0.20}_{-0.05}$ & $-0.65$ \\ 
ZTF21acfajbc & SN~2021aalq & 10.8 $\pm$ 0.7 & $6.76^{+1.24}_{-0.76}$ & $4.6^{+1.6}_{-2.6}$ & $4.4^{+0.5}_{-0.3}$ & $2.52^{+0.14}_{-0.19}$ & $-0.60$ \\ 
ZTF24aadkwni & SN~2024aul & 10.3 $\pm$ 1.0 & $4.58^{+0.20}_{-0.57}$ & $7.4^{+0.6}_{-1.9}$ & $2.7^{+0.5}_{-0.4}$ & $1.90^{+0.26}_{-0.19}$ & $-0.43$ \\ 
ZTF21abouuat & SN~2021ucg & 16.7 $\pm$ 1.0 & $9.94^{+1.88}_{-2.02}$ & $6.4^{+2.6}_{-5.2}$ & $4.7^{+0.2}_{-1.1}$ & $0.96^{+0.08}_{-0.11}$ & $-0.45$ \\ 
\hline
\end{tabular}
\begin{tabular}{llcccccc} 
\hline  
ZTF name & IAU name & ZAMS mass & $M_\mathrm{Ni}$ & $R_\mathrm{CSM}$ & $\beta$ & Energy & $\dot{M}$  \\ 
 &  & (\Msun) & $(\times 10^{-2}$ \Msun) & ($\times 10^{14}$ cm) & & ($\times 10^{51}$ erg) & (log \Msun\,yr$^{-1}$) \\ \hline
ZTF18aahfqbc & SN~2018aoq & 12.0 $\pm$ 0.8 & $15.23^{+0.34}_{-0.79}$ & $7.7^{+0.2}_{-4.3}$ & $4.4^{+0.2}_{-1.3}$ & $2.87^{+0.09}_{-0.04}$ & $-0.48$ \\ 
ZTF21abhhrpj & SN~2021qiu & 15.7 $\pm$ 3.0 & $7.78^{+3.20}_{-0.97}$ & $7.8^{+1.0}_{-2.9}$ & $2.4^{+1.0}_{-0.5}$ & $1.22^{+0.82}_{-0.37}$ & $-0.44$ \\ 
ZTF20actnuls & SN~2020aawo & 12.1 $\pm$ 0.6 & $3.88^{+0.41}_{-0.34}$ & $5.7^{+0.8}_{-1.0}$ & $1.8^{+0.5}_{-0.4}$ & $1.55^{+0.10}_{-0.09}$ & $-0.31$ \\ 
ZTF22abnujbv & SN~2022xus & 10.6 $\pm$ 1.3 & $1.67^{+4.59}_{-0.61}$ & $2.4^{+1.8}_{-0.9}$ & $3.8^{+0.5}_{-0.7}$ & $0.35^{+0.32}_{-0.03}$ & $-0.42$ \\ 
ZTF23abbtkrv & SN~2023rvo & 15.8 $\pm$ 0.6 & $5.58^{+1.47}_{-0.32}$ & $5.2^{+2.4}_{-1.2}$ & $3.7^{+0.4}_{-0.7}$ & $0.37^{+0.19}_{-0.14}$ & $-0.29$ \\ 
ZTF19aaniore & SN~2019ceg & 12.2 $\pm$ 1.2 & $8.67^{+2.49}_{-1.29}$ & $5.8^{+1.7}_{-1.4}$ & $2.8^{+2.0}_{-1.5}$ & $0.93^{+0.18}_{-0.16}$ & $-0.55$ \\ 
ZTF22aasojye & SN~2022omr & 13.2 $\pm$ 0.5 & $5.12^{+0.47}_{-0.90}$ & $4.2^{+1.7}_{-3.0}$ & $4.2^{+0.5}_{-0.6}$ & $0.43^{+0.23}_{-0.20}$ & $-0.45$ \\ 
ZTF20aafckit & SN~2020uu & 10.2 $\pm$ 1.0 & $5.21^{+2.44}_{-0.17}$ & $7.9^{+0.9}_{-0.6}$ & $3.4^{+0.3}_{-0.5}$ & $1.72^{+0.24}_{-0.02}$ & $-0.32$ \\ 
ZTF21aaagypx & SN~2021V & 14.2 $\pm$ 1.1 & $12.73^{+2.16}_{-2.49}$ & $7.7^{+0.7}_{-1.9}$ & $3.0^{+0.4}_{-0.2}$ & $0.69^{+0.31}_{-0.04}$ & $-0.34$ \\ 
ZTF19acbwejj & SN~2019upq & 14.9 $\pm$ 2.7 & $10.04^{+11.71}_{-3.36}$ & $5.0^{+2.8}_{-2.9}$ & $3.3^{+1.1}_{-1.2}$ & $0.60^{+4.06}_{-0.28}$ & $-0.38$ \\ 
ZTF23aackjhs & SN~2023bvj & 9.5 $\pm$ 0.7 & $0.55^{+0.58}_{-0.41}$ & $1.8^{+1.1}_{-0.4}$ & $1.2^{+0.8}_{-0.4}$ & $0.13^{+0.03}_{-0.01}$ & $-0.56$ \\ 
ZTF21aaeqwov & AT~2021htp & 10.4 $\pm$ 1.1 & $3.50^{+0.78}_{-0.23}$ & $8.3^{+0.8}_{-0.9}$ & $1.6^{+0.5}_{-0.6}$ & $0.73^{+0.34}_{-0.15}$ & $-0.58$ \\ 
ZTF19aanhhal & SN~2019cec & 14.2 $\pm$ 3.8 & $11.00^{+10.81}_{-7.29}$ & $7.9^{+1.5}_{-1.2}$ & $1.8^{+2.6}_{-1.1}$ & $1.53^{+0.98}_{-0.89}$ & $-0.53$ \\ 
ZTF22aanrqje & SN~2022mji & 9.4 $\pm$ 0.7 & $1.60^{+0.87}_{-0.34}$ & $4.3^{+1.4}_{-1.0}$ & $2.1^{+0.5}_{-0.9}$ & $0.17^{+0.16}_{-0.02}$ & $-0.46$ \\ 
ZTF21aafkwtk & SN~2021apg & 12.4 $\pm$ 0.4 & $3.29^{+0.89}_{-0.31}$ & $5.3^{+0.5}_{-1.6}$ & $3.5^{+0.2}_{-0.4}$ & $0.74^{+0.02}_{-0.04}$ & $-0.42$ \\ 
ZTF24abmkros & SN~2024xkd & 10.8 $\pm$ 1.0 & $0.39^{+1.84}_{-0.13}$ & $6.3^{+2.1}_{-1.2}$ & $3.0^{+0.6}_{-0.6}$ & $0.11^{+0.01}_{-0.01}$ & $-0.56$ \\ 
ZTF22aaolwsd & SN~2022mxv & 11.7 $\pm$ 0.8 & $11.49^{+0.96}_{-1.46}$ & $6.8^{+2.3}_{-0.8}$ & $3.4^{+0.3}_{-0.5}$ & $1.10^{+0.65}_{-0.28}$ & $-0.18$ \\ 
ZTF24abtczty & SN~2024abfl & 10.7 $\pm$ 0.4 & $1.97^{+1.49}_{-1.74}$ & $2.6^{+0.4}_{-0.3}$ & $1.1^{+0.2}_{-0.2}$ & $0.10^{+0.04}_{-0.00}$ & $-0.45$ \\ 
ZTF19abajxet & SN~2019hyk & 11.9 $\pm$ 0.5 & $6.18^{+0.31}_{-0.54}$ & $4.2^{+2.6}_{-2.2}$ & $2.5^{+1.2}_{-0.6}$ & $1.59^{+0.08}_{-0.16}$ & $-0.60$ \\ 
ZTF24aaplfjd & SN~2024jxm & 10.4 $\pm$ 0.3 & $2.26^{+0.86}_{-0.26}$ & $5.3^{+2.2}_{-1.8}$ & $1.6^{+0.3}_{-0.2}$ & $0.51^{+0.17}_{-0.11}$ & $-0.65$ \\ 
ZTF21aantsla & SN~2021ech & 11.1 $\pm$ 0.6 & $2.17^{+0.32}_{-0.33}$ & $5.6^{+1.8}_{-1.2}$ & $2.4^{+0.4}_{-0.5}$ & $0.39^{+0.25}_{-0.05}$ & $-0.55$ \\ 
ZTF24aajxppf & SN~2024grw & 11.0 $\pm$ 0.9 & $4.07^{+0.94}_{-0.49}$ & $5.9^{+2.7}_{-1.8}$ & $4.0^{+0.6}_{-0.7}$ & $1.80^{+0.41}_{-0.27}$ & $-0.44$ \\ 
ZTF19acftfav & SN~2019ssi & 10.5 $\pm$ 0.4 & $2.39^{+0.59}_{-0.65}$ & $7.0^{+1.8}_{-2.3}$ & $3.8^{+0.7}_{-1.7}$ & $0.43^{+0.17}_{-0.04}$ & $-0.52$ \\ 
ZTF20actkmks & SN~2020aaun & 10.0 $\pm$ 2.8 & $8.00^{+1.59}_{-1.11}$ & $8.1^{+0.7}_{-2.7}$ & $0.7^{+1.2}_{-0.1}$ & $1.28^{+0.43}_{-0.26}$ & $-0.48$ \\ 
ZTF21abnlhxs & SN~2021tyw & 14.4 $\pm$ 1.3 & $5.75^{+9.46}_{-1.21}$ & $8.1^{+1.0}_{-2.9}$ & $3.1^{+0.7}_{-0.7}$ & $1.06^{+0.52}_{-0.19}$ & $-0.11$ \\ 
ZTF23aaphnyz & SN~2023lkw & 12.8 $\pm$ 0.3 & $10.90^{+2.46}_{-0.93}$ & $7.7^{+0.9}_{-3.7}$ & $4.4^{+0.4}_{-1.4}$ & $1.53^{+0.14}_{-0.12}$ & $-0.35$ \\ 
ZTF19actnwtn & SN~2019vdl & 12.0 $\pm$ 0.5 & $10.72^{+2.17}_{-2.05}$ & $6.2^{+1.3}_{-1.3}$ & $3.2^{+1.1}_{-1.2}$ & $0.76^{+0.24}_{-0.06}$ & $-0.56$ \\ 
ZTF18aadsuxd & SN~2020yui & 12.0 $\pm$ 1.4 & $7.99^{+4.37}_{-5.62}$ & $5.3^{+3.1}_{-1.5}$ & $2.8^{+1.7}_{-0.7}$ & $4.33^{+0.58}_{-0.96}$ & $-0.53$ \\ 
ZTF22aativsd & SN~2022ovb & 12.1 $\pm$ 0.4 & $11.80^{+1.31}_{-4.03}$ & $4.5^{+3.4}_{-0.7}$ & $4.7^{+0.3}_{-1.5}$ & $2.04^{+0.05}_{-0.58}$ & $-0.58$ \\ 
ZTF23aaqknaw & SN~2023lzn & 13.7 $\pm$ 0.7 & $10.49^{+4.86}_{-0.83}$ & $3.8^{+2.5}_{-2.3}$ & $2.8^{+0.6}_{-1.0}$ & $0.91^{+2.09}_{-0.07}$ & $-0.53$ \\ 
ZTF24aabsmvc & SN~2024ws & 11.3 $\pm$ 0.9 & $3.00^{+3.10}_{-0.19}$ & $4.3^{+1.2}_{-0.8}$ & $3.4^{+0.4}_{-1.1}$ & $0.32^{+0.27}_{-0.04}$ & $-0.48$ \\ 
ZTF22abvaetz & SN~2022aang & 10.2 $\pm$ 0.7 & $2.47^{+4.00}_{-0.91}$ & $4.1^{+1.6}_{-0.8}$ & $3.0^{+0.2}_{-0.6}$ & $0.17^{+0.21}_{-0.01}$ & $-0.49$ \\ 
ZTF22ablnrcv & SN~2022xav & 9.3 $\pm$ 0.7 & $1.00^{+0.10}_{-0.04}$ & $1.1^{+0.2}_{-0.1}$ & $0.9^{+0.3}_{-0.4}$ & $0.44^{+0.06}_{-0.04}$ & $-0.14$ \\ 
ZTF21aardvtn & AT~2021htp & 10.2 $\pm$ 0.2 & $4.81^{+1.07}_{-0.21}$ & $7.8^{+0.7}_{-0.9}$ & $1.5^{+0.3}_{-0.4}$ & $0.76^{+0.03}_{-0.05}$ & $-0.62$ \\ 
ZTF22aauurbv & SN~2022pgf & 10.4 $\pm$ 0.4 & $5.32^{+1.24}_{-0.47}$ & $7.4^{+0.7}_{-2.1}$ & $1.0^{+0.5}_{-0.4}$ & $1.65^{+0.28}_{-0.37}$ & $-0.53$ \\ 
ZTF19aazyvub & SN~2019hnl & 11.6 $\pm$ 0.5 & $4.06^{+0.43}_{-0.21}$ & $4.5^{+0.8}_{-0.6}$ & $2.0^{+0.2}_{-0.1}$ & $1.06^{+0.08}_{-0.10}$ & $-0.55$ \\ 
ZTF24aaejecr & SN~2024btj & 10.5 $\pm$ 0.8 & $1.26^{+1.82}_{-0.38}$ & $7.4^{+0.6}_{-1.7}$ & $2.5^{+0.7}_{-1.3}$ & $0.43^{+0.16}_{-0.18}$ & $-0.50$ \\ 
ZTF22aakdqqg & SN~2022kad & 12.0 $\pm$ 0.8 & $3.46^{+0.29}_{-0.39}$ & $5.8^{+0.7}_{-1.5}$ & $1.7^{+0.7}_{-0.7}$ & $1.24^{+0.37}_{-0.01}$ & $-0.57$ \\ 
ZTF22aarycqo & SN~2022ojo & 13.2 $\pm$ 1.8 & $18.75^{+6.04}_{-1.76}$ & $5.3^{+1.5}_{-2.5}$ & $4.6^{+0.3}_{-1.3}$ & $4.43^{+0.32}_{-0.64}$ & $-0.31$ \\ 
ZTF23abascqa & SN~2023rbk & 10.3 $\pm$ 1.0 & $4.12^{+0.72}_{-0.21}$ & $6.8^{+2.2}_{-2.8}$ & $2.1^{+1.7}_{-0.5}$ & $2.74^{+0.04}_{-0.33}$ & $-0.64$ \\ 
ZTF23aasrcyv & SN~2023nlu & 11.0 $\pm$ 1.2 & $5.59^{+1.43}_{-1.47}$ & $2.6^{+0.9}_{-0.7}$ & $4.6^{+0.3}_{-2.7}$ & $0.57^{+0.07}_{-0.10}$ & $-0.36$ \\ 
ZTF23aailjjs & SN~2023hcp & 11.8 $\pm$ 0.5 & $5.48^{+0.16}_{-0.10}$ & $3.9^{+1.4}_{-1.4}$ & $3.3^{+1.1}_{-2.4}$ & $1.77^{+0.31}_{-0.03}$ & $-0.62$ \\ 
ZTF21aabygea & SN~2021os & 12.5 $\pm$ 1.3 & $5.12^{+0.97}_{-0.67}$ & $7.2^{+0.6}_{-2.4}$ & $4.0^{+0.8}_{-1.3}$ & $0.74^{+0.02}_{-0.30}$ & $-0.40$ \\ 
ZTF20acvjagm & SN~2020abtf & 12.7 $\pm$ 0.4 & $1.15^{+2.45}_{-1.02}$ & $7.7^{+1.1}_{-1.5}$ & $3.9^{+0.3}_{-1.2}$ & $0.59^{+0.25}_{-0.12}$ & $-0.40$ \\ 
ZTF19actnyae & SN~2019vdm & 10.5 $\pm$ 1.0 & $2.51^{+0.83}_{-0.49}$ & $6.6^{+1.3}_{-1.0}$ & $2.2^{+0.6}_{-1.1}$ & $0.98^{+0.37}_{-0.23}$ & $-0.60$ \\ 
ZTF21ablvzhp & SN~2021tiq & 10.1 $\pm$ 0.7 & $22.09^{+1.30}_{-2.57}$ & $2.0^{+0.8}_{-0.0}$ & $3.9^{+0.1}_{-0.2}$ & $2.47^{+0.09}_{-0.06}$ & $-0.30$ \\ 
ZTF21aavhnpk & SN~2021jsf & 9.6 $\pm$ 1.3 & $1.85^{+0.15}_{-0.84}$ & $1.7^{+0.1}_{-0.2}$ & $1.5^{+0.3}_{-0.8}$ & $0.46^{+0.03}_{-0.06}$ & $-0.14$ \\ 
ZTF22aaudjgc & SN~2022pfx & 10.4 $\pm$ 0.7 & $11.09^{+1.04}_{-2.12}$ & $3.8^{+1.8}_{-1.2}$ & $2.1^{+1.5}_{-1.2}$ & $1.17^{+0.32}_{-0.10}$ & $-0.48$ \\ 
\hline
\end{tabular}
\begin{tabular}{llcccccc} 
\hline  
ZTF name & IAU name & ZAMS mass & $M_\mathrm{Ni}$ & $R_\mathrm{CSM}$ & $\beta$ & Energy & $\dot{M}$  \\ 
 &  & (\Msun) & $(\times 10^{-2}$ \Msun) & ($\times 10^{14}$ cm) & & ($\times 10^{51}$ erg) & (log \Msun\,yr$^{-1}$) \\ \hline
ZTF22abfxkdm & SN~2022ubb & 10.6 $\pm$ 0.4 & $2.37^{+0.48}_{-0.38}$ & $7.1^{+1.3}_{-2.3}$ & $3.9^{+0.9}_{-1.0}$ & $0.44^{+0.15}_{-0.02}$ & $-0.51$ \\ 
ZTF22aavbfhz & AT~2022phi & 10.6 $\pm$ 1.1 & $1.80^{+0.65}_{-0.48}$ & $8.2^{+1.0}_{-1.0}$ & $3.0^{+1.1}_{-1.3}$ & $0.54^{+0.09}_{-0.12}$ & $-0.44$ \\ 
ZTF22aakdbia & SN~2022jzc & 9.9 $\pm$ 0.1 & $1.60^{+4.04}_{-1.49}$ & $7.3^{+1.2}_{-2.4}$ & $1.6^{+0.4}_{-0.1}$ & $0.14^{+0.01}_{-0.01}$ & $-0.55$ \\ 
ZTF22aazmrpx & SN~2022raj & 10.9 $\pm$ 0.5 & $0.15^{+2.03}_{-0.05}$ & $7.5^{+1.1}_{-1.7}$ & $0.7^{+0.6}_{-0.2}$ & $0.20^{+0.03}_{-0.00}$ & $-0.64$ \\ 
ZTF20acfkzcg & AT~2021htp & 11.4 $\pm$ 0.8 & $7.04^{+0.19}_{-0.05}$ & $5.4^{+0.2}_{-0.6}$ & $1.7^{+0.3}_{-0.7}$ & $0.97^{+0.10}_{-0.17}$ & $-0.59$ \\ 
ZTF21abrluay & SN~2021vfh & 12.9 $\pm$ 1.4 & $4.88^{+1.34}_{-0.81}$ & $4.6^{+1.5}_{-1.5}$ & $2.1^{+1.6}_{-0.4}$ & $0.74^{+0.32}_{-0.04}$ & $-0.48$ \\ 
ZTF19acytcsg & SN~2019wvz & 15.0 $\pm$ 0.6 & $12.60^{+0.67}_{-1.30}$ & $5.1^{+1.0}_{-1.2}$ & $2.5^{+1.0}_{-0.6}$ & $1.01^{+0.16}_{-0.06}$ & $-0.61$ \\ 
ZTF19abwztsb & SN~2019pjs & 10.7 $\pm$ 0.8 & $2.56^{+1.76}_{-0.20}$ & $6.3^{+0.7}_{-2.2}$ & $1.9^{+0.4}_{-0.2}$ & $0.37^{+0.05}_{-0.02}$ & $-0.44$ \\ 
ZTF22aaywnyg & SN~2022pru & 10.9 $\pm$ 0.9 & $2.25^{+0.15}_{-0.65}$ & $4.6^{+1.4}_{-1.4}$ & $3.4^{+0.5}_{-1.8}$ & $0.22^{+0.55}_{-0.09}$ & $-0.52$ \\ 
ZTF19abbnamr & SN~2019iex & 14.2 $\pm$ 0.7 & $7.38^{+2.14}_{-0.09}$ & $7.6^{+1.4}_{-1.9}$ & $0.7^{+1.5}_{-0.1}$ & $1.07^{+0.08}_{-0.07}$ & $-0.65$ \\ 
ZTF23abbsxzs & SN~2023rtq & 9.8 $\pm$ 1.4 & $5.27^{+0.34}_{-0.23}$ & $4.8^{+1.7}_{-2.7}$ & $2.9^{+0.5}_{-0.3}$ & $0.77^{+0.40}_{-0.02}$ & $-0.48$ \\ 
ZTF22abzqwmp & SN~2022adth & 11.9 $\pm$ 0.6 & $1.07^{+1.84}_{-0.15}$ & $7.2^{+1.5}_{-1.1}$ & $2.1^{+1.1}_{-0.8}$ & $0.56^{+0.09}_{-0.14}$ & $-0.59$ \\ 
ZTF20acitoie & SN~2020wgp & 10.7 $\pm$ 1.0 & $6.02^{+0.39}_{-1.34}$ & $5.2^{+0.5}_{-1.4}$ & $2.8^{+0.9}_{-0.9}$ & $0.77^{+0.32}_{-0.02}$ & $-0.55$ \\ 
ZTF19aapafit & SN~2019cvz & 14.9 $\pm$ 1.1 & $6.13^{+1.74}_{-0.80}$ & $7.1^{+0.6}_{-1.8}$ & $3.0^{+0.8}_{-0.2}$ & $0.68^{+0.05}_{-0.16}$ & $-0.41$ \\ 
ZTF20acbjgoa & SN~2020acac & 10.5 $\pm$ 0.6 & $2.71^{+1.10}_{-0.46}$ & $4.7^{+1.0}_{-1.2}$ & $3.1^{+1.0}_{-0.7}$ & $0.32^{+0.95}_{-0.05}$ & $-0.50$ \\ 
ZTF21abvcxel & SN~2021wvw & 9.6 $\pm$ 0.6 & $0.70^{+3.01}_{-0.59}$ & $6.2^{+2.2}_{-1.2}$ & $0.9^{+2.1}_{-0.4}$ & $0.65^{+0.12}_{-0.13}$ & $-0.50$ \\ 
ZTF20aapchqy & SN~2020cxd & 9.9 $\pm$ 0.1 & $0.14^{+0.25}_{-0.04}$ & $3.3^{+3.4}_{-1.3}$ & $1.8^{+1.1}_{-0.3}$ & $0.10^{+0.01}_{-0.00}$ & $-0.53$ \\ 
ZTF18aaszvfn & SN~2021iaw & 12.3 $\pm$ 0.6 & $2.02^{+0.97}_{-0.04}$ & $7.7^{+0.9}_{-1.7}$ & $3.9^{+0.1}_{-0.8}$ & $0.51^{+0.15}_{-0.18}$ & $-0.46$ \\ 
ZTF20acuhren & SN~2020abcq & 10.3 $\pm$ 1.0 & $1.34^{+2.13}_{-0.17}$ & $3.9^{+1.6}_{-1.6}$ & $3.6^{+0.8}_{-2.4}$ & $0.13^{+2.86}_{-0.01}$ & $-0.58$ \\ 
ZTF23abnogui & SN~2023wcr & 10.8 $\pm$ 1.0 & $1.42^{+0.95}_{-0.10}$ & $3.4^{+1.2}_{-0.9}$ & $3.2^{+0.5}_{-0.7}$ & $0.23^{+0.31}_{-0.03}$ & $-0.50$ \\ 
ZTF22abyivoq & SN~2022acko & 11.0 $\pm$ 0.2 & $1.04^{+2.92}_{-0.12}$ & $5.2^{+2.2}_{-2.0}$ & $2.6^{+0.9}_{-0.7}$ & $0.26^{+0.07}_{-0.01}$ & $-0.47$ \\ 
ZTF22abhsxph & SN~2022vyc & 12.2 $\pm$ 0.9 & $3.94^{+0.79}_{-1.24}$ & $7.3^{+1.0}_{-2.4}$ & $4.1^{+0.8}_{-2.2}$ & $0.69^{+0.03}_{-0.27}$ & $-0.48$ \\ 
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline
Source & Date & Phase & Inst. & H I $\lambda$6563 \\
& & (days) & & (km~s$^{-1}$) \\
\hline
SN~2019env & 2019-06-25 & 51 & P60 & $7980 \pm 460$ \\
SN~2018bjo & 2018-06-12 & 56 & P200 & $6720 \pm 40$ \\
SN~2018cbb & 2018-05-17 & 45 & P200 & $6390 \pm 110$ \\
SN~2018bdv & 2018-05-11 & 16 & P60 & $10780 \pm 640$ \\
SN~2024iwm & 2024-06-01 & 18 & SEDM & $-$ \\
SN~2024iwm & 2024-06-06 & 23 & Deveny+LMI & $-$ \\
SN~2024iwm & 2024-06-07 & 24 & KAST & $-$ \\
SN~2021iaw & 2021-05-06 & 33 & KAST & $-$ \\
SN~2018btl & 2018-07-16 & 63 & P60 & $8890 \pm 640$ \\
SN~2021lmp & 2021-05-29 & 24 & SEDM & $-$ \\
SN~2021lmp & 2021-05-31 & 25 & DBSP & $-$ \\
SN~2020hvn & 2020-05-07 & 17 & P60 & $-$ \\
SN~2018lrq & 2018-06-21 & 69 & P200 & $-$ \\
SN~2018cqp & 2018-07-02 & 18 & P60 & $-$ \\
SN~2018cwa & 2018-08-04 & 43 & P200 & $7710 \pm 490$ \\
SN~2018dzc & 2018-07-30 & 20 & P60 & $9160 \pm 520$ \\
SN~2018dzc & 2018-07-30 & 20 & P60 & $8710 \pm 570$ \\
SN~2018ecj & 2018-12-01 & 129 & Keck1 & $-$ \\
SN~2018dht & 2018-08-04 & 24 & P60 & $11840 \pm 970$ \\
SN~2018dht & 2018-08-04 & 24 & P200 & $10150 \pm 50$ \\
SN~2018dht & 2018-08-04 & 24 & P60 & $12690 \pm 460$ \\
AT~2018lrz & 2018-09-12 & 25 & P200 & $10470 \pm 20$ \\
SN~2018fif & 2018-09-04 & 14 & NOT & $12930 \pm 900$ \\
SN~2018fif & 2018-09-25 & 35 & P60 & $9620 \pm 560$ \\
SN~2018fif & 2018-09-25 & 35 & P60 & $9620 \pm 730$ \\
SN~2018fif & 2018-11-03 & 73 & P60 & $8470 \pm 560$ \\
SN~2018fif & 2018-11-14 & 84 & P60 & $-$ \\
SN~2018fif & 2018-11-19 & 89 & P60 & $-$ \\
SN~2018fif & 2018-11-26 & 96 & P60 & $7320 \pm 560$ \\
SN~2018fif & 2018-12-04 & 103 & P60 & $8470 \pm 460$ \\
AT~2018lsa & 2018-09-12 & 17 & P200 & $10690 \pm 850$ \\
SN~2024kan & 2024-06-07 & 13 & SEDM & $-$ \\
SN~2024kan & 2024-06-15 & 21 & DBSP & $-$ \\
SN~2018gvt & 2018-12-05 & 69 & P60 & $-$ \\
SN~2018gvt & 2018-12-23 & 86 & P60 & $-$ \\
SN~2018hle & 2018-12-24 & 57 & P60 & $7510 \pm 560$ \\
AT~2018joy & 2018-12-01 & 24 & Keck1 & $9650 \pm 460$ \\
AT~2018jwq & 2018-12-01 & 14 & Keck1 & $8870 \pm 150$ \\
AT~2018kds & 2019-01-26 & 58 & P200 & $5950 \pm 160$ \\
SN~2018hwm & 2018-12-14 & 33 & P200 & $3330 \pm 150$ \\
SN~2018hwm & 2018-12-17 & 36 & P60 & $6110 \pm 570$ \\
SN~2018kkv & 2019-01-26 & 37 & P200 & $-$ \\
SN~2018lev & 2019-01-03 & 13 & P60 & $10690 \pm 910$ \\
SN~2019va & 2019-03-13 & 56 & P60 & $8360 \pm 570$ \\
SN~2019vb & 2019-01-26 & 10 & P200 & $9920 \pm 320$ \\
SN~2019amt & 2019-03-15 & 37 & P200 & $11040 \pm 390$ \\
AT~2019aor & 2019-03-19 & 83 & P60 & $-$ \\
AT~2019aor & 2019-04-06 & 100 & P60 & $8420 \pm 560$ \\
AT~2019txj & 2019-03-15 & 13 & P200 & $-$ \\
AT~2019txj & 2019-04-03 & 32 & Keck1 & $4310 \pm 210$ \\
SN~2019dvw & 2019-04-13 & 51 & P200 & $5480 \pm 70$ \\
\hline
\end{tabular}
\end{minipage}%
\hfill
\begin{minipage}[t]{0.48\textwidth}
\centering
\begin{tabular}{ccccc}
\hline
Source & Date & Phase & Inst. & H I $\lambda$6563 \\
& & (days) & & (km~s$^{-1}$) \\
\hline
SN~2019dvw & 2019-04-24 & 62 & P200 & $-$ \\
SN~2019dvd & 2019-05-02 & 12 & P60 & $-$ \\
AT~2019esn & 2019-05-13 & 13 & P200 & $-$ \\
SN~2019gss & 2019-06-26 & 29 & P200 & $9130 \pm 550$ \\
SN~2019gmh & 2019-07-03 & 32 & P60 & $8880 \pm 560$ \\
SN~2019gmh & 2019-08-15 & 73 & P60 & $-$ \\
SN~2019gmh & 2019-09-09 & 98 & P60 & $6610 \pm 450$ \\
SN~2019gmh & 2019-09-18 & 106 & P60 & $6610 \pm 560$ \\
SN~2019gmh & 2019-09-18 & 106 & P60 & $6610 \pm 450$ \\
SN~2019gmh & 2019-09-19 & 107 & P60 & $-$ \\
SN~2019gmh & 2019-09-19 & 107 & P60 & $-$ \\
SN~2019gmh & 2019-09-24 & 112 & P60 & $-$ \\
SN~2019gmh & 2019-09-30 & 118 & P60 & $-$ \\
SN~2019hrb & 2019-07-08 & 29 & P60 & $9010 \pm 460$ \\
SN~2019hnl & 2019-07-03 & 17 & P60 & $10090 \pm 560$ \\
AT~2019khq & 2019-06-26 & 14 & P200 & $9520 \pm 400$ \\
SN~2019iex & 2019-07-07 & 12 & P60 & $12130 \pm 860$ \\
SN~2019iex & 2019-10-21 & 116 & P60 & $-$ \\
SN~2019ikb & 2019-07-14 & 17 & P60 & $12090 \pm 560$ \\
SN~2019ikb & 2019-08-04 & 37 & P60 & $8670 \pm 720$ \\
SN~2019ikb & 2019-10-08 & 101 & P60 & $7530 \pm 460$ \\
SN~2019ikb & 2019-10-15 & 107 & P60 & $10950 \pm 1020$ \\
SN~2019ikb & 2019-10-15 & 107 & P60 & $7530 \pm 460$ \\
AT~2019tti & 2019-08-31 & 80 & P200 & $-$ \\
SN~2019mkr & 2019-08-10 & 17 & P60 & $13380 \pm 460$ \\
SN~2019mor & 2019-08-19 & 20 & P60 & $-$ \\
SN~2019mor & 2019-08-28 & 29 & P60 & $6780 \pm 460$ \\
SN~2019mor & 2019-08-28 & 29 & P60 & $7930 \pm 460$ \\
SN~2019mor & 2019-09-02 & 34 & P200 & $3160 \pm 230$ \\
AT~2019tya & 2019-08-10 & 11 & P200 & $-$ \\
AT~2019ttl & 2019-08-04 & 16 & P200 & $6430 \pm 280$ \\
SN~2019nvm & 2019-09-01 & 13 & UH88 & $-$ \\
SN~2019nvm & 2019-09-06 & 18 & NOT & $10510 \pm 80$ \\
SN~2019nvm & 2019-11-02 & 74 & P60 & $8740 \pm 560$ \\
SN~2019nvm & 2019-11-13 & 85 & P60 & $9890 \pm 460$ \\
SN~2019nvm & 2019-11-14 & 86 & P60 & $8740 \pm 460$ \\
SN~2019nvm & 2020-01-29 & 160 & NOT & $6520 \pm 180$ \\
SN~2019nyk & 2019-09-19 & 31 & P60 & $-$ \\
SN~2019odf & 2019-09-22 & 32 & P60 & $10390 \pm 560$ \\
SN~2019qba & 2019-09-21 & 11 & P60 & $-$ \\
SN~2019qba & 2019-09-21 & 11 & P60 & $12920 \pm 460$ \\
AT~2019qiq & 2019-09-28 & 18 & Keck1 & $5460 \pm 240$ \\
SN~2019rho & 2019-10-11 & 13 & P60 & $13000 \pm 460$ \\
SN~2019upq & 2020-01-05 & 97 & P60 & $-$ \\
SN~2019ssi & 2019-11-18 & 31 & P60 & $-$ \\
SN~2019twk & 2019-11-13 & 13 & P60 & $13150 \pm 560$ \\
SN~2019twk & 2019-11-24 & 23 & P60 & $-$ \\
AT~2019ubr & 2019-11-05 & 22 & P200 & $7090 \pm 490$ \\
SN~2019ult & 2019-11-24 & 16 & P200 & $12430 \pm 440$ \\
SN~2019ust & 2019-11-23 & 12 & P60 & $-$ \\
SN~2019ust & 2019-11-24 & 13 & P200 & $-$ \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline
Source & Date & Phase & Inst. & H I $\lambda$6563 \\
& & (days) & & (km~s$^{-1}$) \\
\hline
SN~2019ust & 2019-11-24 & 13 & P200 & $-$ \\
SN~2019ust & 2019-11-26 & 14 & P60 & $-$ \\
SN~2019ust & 2019-12-10 & 28 & P60 & $-$ \\
SN~2019ust & 2020-01-02 & 51 & P60 & $-$ \\
SN~2019vdl & 2019-12-16 & 29 & P60 & $-$ \\
SN~2019vdl & 2019-12-18 & 31 & P60 & $-$ \\
SN~2019vdm & 2019-12-19 & 31 & P60 & $-$ \\
SN~2019vdm & 2019-12-23 & 35 & Keck1 & $7470 \pm 620$ \\
SN~2019vjl & 2019-12-11 & 19 & P60 & $12970 \pm 460$ \\
SN~2019vsr & 2019-12-18 & 18 & P60 & $-$ \\
SN~2019vsr & 2019-12-19 & 19 & P60 & $10110 \pm 910$ \\
SN~2019vsr & 2019-12-23 & 23 & LT & $-$ \\
SN~2019vsr & 2019-12-23 & 23 & LT & $-$ \\
SN~2019wbd & 2019-12-13 & 14 & P60 & $-$ \\
SN~2019wbd & 2019-12-21 & 22 & P200 & $12290 \pm 790$ \\
SN~2019wbd & 2019-12-27 & 28 & LT & $-$ \\
SN~2019xbm & 2020-01-07 & 31 & P60 & $12540 \pm 910$ \\
SN~2019xbm & 2020-01-27 & 51 & P200 & $6750 \pm 130$ \\
SN~2019wvz & 2019-12-28 & 12 & LT & $11880 \pm 730$ \\
SN~2019xgi & 2019-12-31 & 14 & P60 & $8700 \pm 860$ \\
SN~2019xgi & 2019-12-31 & 14 & P60 & $13290 \pm 460$ \\
SN~2019xgi & 2020-01-01 & 15 & P200 & $-$ \\
SN~2019xgi & 2020-01-01 & 15 & P200 & $12830 \pm 1020$ \\
SN~2019xvo & 2020-01-12 & 18 & P60 & $-$ \\
SN~2019xvo & 2020-01-12 & 18 & P60 & $-$ \\
SN~2019xvo & 2020-01-27 & 33 & P200 & $6650 \pm 160$ \\
AT~2020og & 2020-01-27 & 26 & P200 & $12800 \pm 650$ \\
AT~2020og & 2020-02-14 & 43 & P200 & $9180 \pm 560$ \\
SN~2020uu & 2020-01-27 & 18 & P200 & $12740 \pm 1030$ \\
SN~2020aqb & 2020-02-13 & 24 & P60 & $10980 \pm 720$ \\
SN~2020aqy & 2020-02-02 & 12 & P60 & $13280 \pm 860$ \\
SN~2020alg & 2020-01-31 & 11 & P60 & $-$ \\
SN~2020alg & 2020-02-08 & 19 & LT & $-$ \\
SN~2020awg & 2020-02-07 & 21 & P60 & $11460 \pm 450$ \\
AT~2020bow & 2020-02-14 & 79 & P200 & $5820 \pm 310$ \\
SN~2020cxd & 2020-05-22 & 92 & P60 & $5770 \pm 570$ \\
SN~2020cxd & 2020-06-25 & 126 & LT & $-$ \\
SN~2020cxd & 2020-06-26 & 127 & P60 & $-$ \\
SN~2020cxd & 2020-07-01 & 132 & NOT & $-$ \\
SN~2020cxd & 2020-07-28 & 159 & Gemini & $4340 \pm 180$ \\
SN~2020cxd & 2020-10-19 & 241 & Keck1 & $-$ \\
SN~2020edr & 2020-03-06 & 16 & P60 & $12450 \pm 560$ \\
SN~2020edr & 2020-06-12 & 112 & P60 & $-$ \\
SN~2020edr & 2020-06-25 & 125 & P200 & $2920 \pm 30$ \\
SN~2020edr & 2020-06-25 & 125 & P200 & $3120 \pm 100$ \\
SN~2020djn & 2020-03-04 & 10 & P60 & $12450 \pm 850$ \\
SN~2020djn & 2020-03-04 & 10 & P60 & $12450 \pm 910$ \\
SN~2020drl & 2020-03-31 & 34 & P60 & $-$ \\
SN~2020drl & 2020-04-15 & 49 & P60 & $-$ \\
SN~2020drl & 2020-04-15 & 49 & P60 & $-$ \\
AT~2020dzo & 2020-03-22 & 21 & Keck1 & $11630 \pm 540$ \\
\hline
\end{tabular}
\end{minipage}%
\hfill
\begin{minipage}[t]{0.48\textwidth}
\centering
\begin{tabular}{ccccc}
\hline
Source & Date & Phase & Inst. & H I $\lambda$6563 \\
& & (days) & & (km~s$^{-1}$) \\
\hline
SN~2020eaf & 2021-01-12 & 311 & LRIS & $-$ \\
SN~2020fqv & 2020-04-15 & 16 & P60 & $12630 \pm 870$ \\
SN~2020gpe & 2020-05-29 & 48 & P60 & $8520 \pm 460$ \\
SN~2020ghv & 2020-04-23 & 12 & P60 & $-$ \\
SN~2020hyb & 2020-05-18 & 27 & LT & $-$ \\
SN~2020jfo & 2020-05-15 & 11 & P60 & $10810 \pm 0$ \\
SN~2020jfo & 2020-05-25 & 21 & P60 & $9650 \pm 460$ \\
SN~2020jfo & 2020-05-25 & 21 & KAST & $-$ \\
SN~2020jfo & 2020-05-29 & 25 & KAST & $-$ \\
SN~2020jfo & 2020-06-12 & 39 & P60 & $7320 \pm 460$ \\
SN~2020jfo & 2020-06-17 & 44 & P60 & $7320 \pm 460$ \\
SN~2020jfo & 2020-12-04 & 213 & P60 & $-$ \\
SN~2020jfo & 2020-12-07 & 216 & ALFOSC & $4350 \pm 180$ \\
SN~2020jfo & 2020-12-07 & 216 & NOT & $4350 \pm 80$ \\
SN~2020jfo & 2020-12-22 & 231 & SEDM & $-$ \\
SN~2020jfo & 2021-01-16 & 255 & ALFOSC & $4170 \pm 240$ \\
SN~2020jfo & 2021-01-16 & 255 & NOT & $4170 \pm 100$ \\
SN~2020jfo & 2021-02-04 & 274 & SEDM & $-$ \\
SN~2020jfo & 2021-02-09 & 279 & NOT & $4090 \pm 100$ \\
SN~2020jfo & 2021-02-09 & 279 & ALFOSC & $4090 \pm 120$ \\
SN~2020jfo & 2021-03-09 & 307 & ALFOSC & $4100 \pm 180$ \\
SN~2020jfo & 2021-03-09 & 307 & NOT & $4100 \pm 230$ \\
SN~2020jfo & 2021-04-20 & 349 & ALFOSC & $3660 \pm 260$ \\
SN~2020jfo & 2021-04-20 & 349 & NOT & $-$ \\
SN~2020jjj & 2020-05-23 & 17 & P60 & $12360 \pm 460$ \\
SN~2020kay & 2020-05-26 & 11 & P60 & $12930 \pm 450$ \\
SN~2020lam & 2020-06-04 & 10 & P60 & $10660 \pm 0$ \\
SN~2020lam & 2020-06-06 & 12 & NOT & $9380 \pm 300$ \\
SN~2020lrr & 2020-06-20 & 17 & P60 & $-$ \\
SN~2020lrr & 2020-06-23 & 20 & Keck1 & $-$ \\
SN~2020nif & 2020-07-03 & 10 & P60 & $13440 \pm 570$ \\
SN~2020nif & 2020-07-04 & 11 & P60 & $-$ \\
SN~2020nif & 2020-07-23 & 30 & LT & $11150 \pm 200$ \\
SN~2020nny & 2020-06-27 & 20 & P60 & $-$ \\
SN~2020noe & 2020-07-16 & 26 & P200 & $11740 \pm 250$ \\
SN~2020noe & 2020-07-16 & 26 & P200 & $11740 \pm 830$ \\
SN~2020nyb & 2020-07-15 & 15 & P60 & $12590 \pm 560$ \\
SN~2020nyb & 2020-07-15 & 15 & P60 & $12590 \pm 560$ \\
SN~2020oco & 2020-07-17 & 18 & P60 & $-$ \\
SN~2020oco & 2020-07-21 & 22 & P60 & $6570 \pm 560$ \\
SN~2020oco & 2020-07-21 & 22 & P60 & $-$ \\
SN~2020oco & 2020-07-31 & 31 & NOT & $-$ \\
SN~2020oco & 2020-07-31 & 31 & NOT & $3980 \pm 160$ \\
SN~2020oco & 2020-08-10 & 41 & P60 & $-$ \\
SN~2020ofw & 2020-08-07 & 29 & NOT & $8600 \pm 160$ \\
SN~2020qmp & 2020-12-12 & 140 & DBSP & $4560 \pm 180$ \\
SN~2020qmp & 2021-01-08 & 167 & DBSP & $4420 \pm 90$ \\
SN~2020qmp & 2021-02-20 & 210 & DBSP & $4590 \pm 250$ \\
AT~2020rid & 2020-08-15 & 24 & NOT & $-$ \\
AT~2020afdi & 2020-09-13 & 35 & NOT & $4490 \pm 130$ \\
SN~2020sje & 2020-09-20 & 22 & Keck1 & $8070 \pm 540$ \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline
Source & Date & Phase & Inst. & H I $\lambda$6563 \\
& & (days) & & (km~s$^{-1}$) \\
\hline
SN~2020sje & 2020-10-11 & 42 & P60 & $-$ \\
SN~2020svn & 2020-09-19 & 12 & P60 & $-$ \\
SN~2020svn & 2020-09-20 & 13 & P60 & $-$ \\
SN~2020svn & 2020-09-21 & 14 & P60 & $-$ \\
SN~2020svn & 2020-09-22 & 15 & P60 & $-$ \\
SN~2020szs & 2020-10-27 & 45 & P60 & $7590 \pm 460$ \\
SN~2020szs & 2020-10-27 & 45 & SEDM & $-$ \\
SN~2020tdm & 2020-09-27 & 15 & P60 & $12460 \pm 460$ \\
AT~2020ugt & 2020-09-28 & 11 & P60 & $13230 \pm 920$ \\
AT~2020ugt & 2020-10-21 & 33 & P200 & $-$ \\
AT~2020ugt & 2020-10-21 & 33 & DBSP & $-$ \\
SN~2020twk & 2020-10-03 & 13 & LT & $9530 \pm 560$ \\
SN~2020twk & 2020-10-03 & 13 & P60 & $12970 \pm 850$ \\
SN~2020twk & 2020-10-04 & 14 & P60 & $-$ \\
SN~2020uim & 2020-10-11 & 14 & P60 & $9990 \pm 460$ \\
SN~2020uim & 2020-10-11 & 14 & P60 & $-$ \\
SN~2020uim & 2020-12-12 & 75 & SEDM & $-$ \\
SN~2020ult & 2020-10-21 & 25 & DBSP & $-$ \\
SN~2020ult & 2020-10-21 & 25 & P200 & $7660 \pm 620$ \\
AT~2021htp & 2020-11-11 & 44 & P60 & $-$ \\
AT~2020thp & 2020-10-10 & 30 & P60 & $-$ \\
AT~2020thp & 2020-10-21 & 40 & P200 & $-$ \\
AT~2020thp & 2020-10-21 & 40 & DBSP & $-$ \\
SN~2020uqx & 2020-10-12 & 12 & P60 & $-$ \\
SN~2020uqx & 2020-10-21 & 20 & DBSP & $-$ \\
SN~2020uqx & 2020-10-21 & 20 & P200 & $-$ \\
SN~2020uqx & 2020-10-22 & 21 & P60 & $-$ \\
SN~2020vef & 2020-10-15 & 11 & P60 & $7440 \pm 560$ \\
SN~2020vef & 2020-11-12 & 39 & P60 & $-$ \\
AT~2020wip & 2020-10-20 & 19 & Keck1 & $11900 \pm 740$ \\
AT~2020wip & 2020-12-11 & 70 & SEDM & $-$ \\
SN~2020wgp & 2020-10-23 & 12 & P60 & $13330 \pm 460$ \\
SN~2020wgs & 2020-10-23 & 12 & P60 & $-$ \\
SN~2020wgs & 2020-10-28 & 17 & P60 & $12390 \pm 910$ \\
SN~2020wgs & 2020-10-30 & 19 & LT & $-$ \\
SN~2020wgs & 2020-10-30 & 19 & LT & $-$ \\
SN~2020xhs & 2020-12-16 & 58 & SEDM & $-$ \\
SN~2020aasd & 2020-12-07 & 15 & LT & $12810 \pm 1070$ \\
SN~2020aaun & 2020-12-13 & 21 & SEDM & $12710 \pm 460$ \\
SN~2020abah & 2020-12-12 & 23 & LRIS & $9920 \pm 500$ \\
SN~2020aawo & 2020-12-04 & 11 & SEDM & $-$ \\
SN~2020abbl & 2020-12-12 & 20 & LRIS & $9450 \pm 410$ \\
SN~2020abbi & 2020-12-18 & 26 & SEDM & $-$ \\
SN~2020abcq & 2020-12-10 & 12 & SNIFS & $-$ \\
SN~2020abcq & 2020-12-12 & 14 & SEDM & $-$ \\
SN~2020absk & 2020-12-18 & 14 & LT & $9850 \pm 560$ \\
SN~2020absk & 2021-02-07 & 64 & SEDM & $7810 \pm 460$ \\
SN~2020absj & 2020-12-12 & 79 & SEDM & $-$ \\
SN~2020abtf & 2020-12-11 & 12 & EFOSC2 & $-$ \\
SN~2020abtf & 2020-12-16 & 17 & SEDM & $-$ \\
SN~2020abtf & 8591-12-03 & 2366876 & EFOSC2 & $-$ \\
\hline
\end{tabular}
\end{minipage}%
\hfill
\begin{minipage}[t]{0.48\textwidth}
\centering
\begin{tabular}{ccccc}
\hline
Source & Date & Phase & Inst. & H I $\lambda$6563 \\
& & (days) & & (km~s$^{-1}$) \\
\hline
SN~2020acjg & 2021-11-06 & 140 & DBSP & $-$ \\
SN~2020acjg & 2022-02-05 & 228 & LRIS & $-$ \\
SN~2020acjg & 2022-03-04 & 255 & LRIS & $-$ \\
SN~2020adhh & 2021-01-09 & 21 & DIS & $-$ \\
SN~2020aeqx & 2021-01-12 & 15 & LRIS & $8560 \pm 470$ \\
SN~2021V & 2021-01-12 & 12 & SEDM & $-$ \\
SN~2021V & 2021-02-08 & 39 & SEDM & $-$ \\
SN~2021aek & 2021-01-26 & 14 & EFOSC2 & $-$ \\
SN~2021aek & 2021-02-04 & 23 & EFOSC2 & $-$ \\
AT~2021htp & 2021-02-20 & 143 & DBSP & $-$ \\
SN~2021brb & 2021-02-04 & 10 & SEDM & $9120 \pm 720$ \\
SN~2021brb & 2021-02-19 & 25 & SEDM & $10260 \pm 910$ \\
SN~2021cgu & 2021-03-09 & 29 & SEDM & $-$ \\
SN~2021cwe & 2021-03-07 & 22 & SEDM & $-$ \\
SN~2021cwe & 2021-04-07 & 52 & SEDM & $-$ \\
SN~2021dvk & 2021-04-09 & 42 & DBSP & $-$ \\
SN~2021enz & 2021-03-17 & 14 & SEDM & $11430 \pm 1020$ \\
SN~2021eui & 2021-03-17 & 16 & SPRAT & $5150 \pm 370$ \\
SN~2021eui & 2021-05-31 & 90 & SEDM & $-$ \\
SN~2021gmj & 2021-04-05 & 17 & SEDM & $9100 \pm 570$ \\
SN~2021gvm & 2021-04-03 & 14 & SPRAT & $10240 \pm 310$ \\
SN~2021hac & 2021-04-08 & 18 & SEDM & $6880 \pm 560$ \\
SN~2021hac & 2021-05-13 & 52 & NOT & $8080 \pm 230$ \\
SN~2021hac & 2021-05-13 & 52 & ALFOSC & $8080 \pm 720$ \\
SN~2021mju & 2021-05-31 & 71 & DBSP & $6810 \pm 150$ \\
SN~2021jsf & 2021-04-20 & 11 & SEDM & $-$ \\
SN~2021jsf & 2021-04-20 & 11 & SNIFS & $-$ \\
SN~2021jsf & 2021-06-09 & 59 & SEDM & $-$ \\
SN~2021jsf & 2021-06-12 & 62 & DBSP & $7440 \pm 740$ \\
AT~2020ghq & 2021-05-24 & 10 & SEDM & $-$ \\
SN~2021nli & 2021-05-31 & 10 & SEDM & $13240 \pm 1240$ \\
SN~2021nli & 2021-06-04 & 14 & DBSP & $10710 \pm 430$ \\
AT~2014gz & 2021-06-19 & 24 & DIS & $-$ \\
AT~2021pkh & 2021-07-10 & 32 & DBSP & $-$ \\
SN~2021pqj & 2021-06-12 & 10 & DBSP & $12770 \pm 550$ \\
SN~2021pnh & 2021-07-09 & 29 & LRIS & $5060 \pm 230$ \\
SN~2021qiu & 2021-06-28 & 12 & SPRAT & $-$ \\
SN~2021qiu & 2021-07-05 & 19 & SEDM & $13010 \pm 450$ \\
SN~2021qzi & 2021-07-05 & 10 & SEDM & $-$ \\
SN~2021skm & 2021-08-01 & 53 & DBSP & $7840 \pm 710$ \\
SN~2021svy & 2021-07-30 & 22 & SEDM & $-$ \\
SN~2021svy & 2021-08-04 & 27 & DBSP & $7670 \pm 360$ \\
SN~2021tyw & 2021-08-03 & 11 & EFOSC2 & $-$ \\
SN~2021tyw & 2021-08-03 & 11 & EFOSC2 & $-$ \\
SN~2021tyw & 2021-08-05 & 13 & EFOSC2 & $-$ \\
SN~2021tyw & 2021-08-05 & 13 & EFOSC2 & $-$ \\
SN~2021tyw & 2021-08-06 & 14 & EFOSC2 & $-$ \\
SN~2021tyw & 2021-08-06 & 14 & EFOSC2 & $-$ \\
SN~2021tyw & 2021-08-12 & 20 & EFOSC2 & $-$ \\
SN~2021tyw & 2021-08-12 & 20 & KAST & $-$ \\
SN~2021tyw & 2021-08-12 & 20 & SEDM & $-$ \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline
Source & Date & Phase & Inst. & H I $\lambda$6563 \\
& & (days) & & (km~s$^{-1}$) \\
\hline
SN~2021tyw & 2021-08-12 & 20 & EFOSC2 & $-$ \\
SN~2021tyw & 2021-08-17 & 25 & SEDM & $6110 \pm 570$ \\
SN~2021tyw & 2021-08-21 & 29 & SEDM & $-$ \\
SN~2021tyw & 2021-08-30 & 38 & SEDM & $-$ \\
SN~2021tyw & 2021-09-13 & 51 & EFOSC2 & $-$ \\
SN~2021tyw & 2021-09-13 & 51 & EFOSC2 & $-$ \\
SN~2021tyw & 2021-11-09 & 108 & SEDM & $-$ \\
SN~2021ucg & 2022-04-27 & 271 & LRIS & $5030 \pm 380$ \\
SN~2021vfh & 2021-08-21 & 14 & SEDM & $12970 \pm 910$ \\
SN~2021vfh & 2021-08-22 & 15 & SPRAT & $-$ \\
SN~2021wun & 2021-09-06 & 36 & SEDM & $-$ \\
SN~2021wun & 2022-02-02 & 182 & DBSP & $5180 \pm 360$ \\
SN~2021wvw & 2021-09-25 & 32 & NIRES & $-$ \\
SN~2021xat & 2021-09-08 & 16 & SEDM & $-$ \\
SN~2021ywg & 2021-09-25 & 12 & NIRES & $-$ \\
SN~2021ywg & 2021-09-27 & 14 & DBSP & $11990 \pm 990$ \\
SN~2021yyg & 2021-09-27 & 13 & DBSP & $11440 \pm 750$ \\
SN~2021zco & 2021-09-27 & 11 & DBSP & $-$ \\
SN~2021zco & 2021-09-29 & 13 & SEDM & $-$ \\
SN~2021zex & 2021-12-19 & 89 & SEDM & $6620 \pm 450$ \\
SN~2021zzi & 2021-10-13 & 15 & DBSP & $-$ \\
SN~2021aatd & 2021-10-16 & 10 & SEDM & $12510 \pm 0$ \\
SN~2021aatd & 2021-12-06 & 60 & SEDM & $-$ \\
SN~2021aatd & 2021-12-12 & 66 & SEDM & $-$ \\
SN~2021aatd & 2021-12-18 & 72 & SEDM & $7910 \pm 560$ \\
SN~2021aatd & 2022-01-12 & 97 & SEDM & $-$ \\
SN~2021aatd & 2022-01-15 & 100 & SEDM & $-$ \\
SN~2021aatd & 2022-01-25 & 110 & SEDM & $6760 \pm 560$ \\
SN~2021aatd & 2022-01-25 & 110 & SEDM & $7910 \pm 560$ \\
SN~2021aatd & 2022-01-28 & 112 & SEDM & $7910 \pm 560$ \\
SN~2021aatd & 2022-01-31 & 115 & LRIS & $6320 \pm 100$ \\
SN~2021aatd & 2022-02-08 & 123 & SEDM & $-$ \\
SN~2021aatd & 2022-02-12 & 127 & SEDM & $-$ \\
SN~2021aatd & 2022-08-23 & 316 & LRIS & $5290 \pm 170$ \\
SN~2021aatd & 2022-08-23 & 316 & LRIS & $-$ \\
SN~2021aatd & 2022-10-23 & 376 & LRIS & $4770 \pm 70$ \\
SN~2021aatd & 2022-10-23 & 376 & LRIS & $4390 \pm 310$ \\
SN~2021aaxs & 2021-10-15 & 11 & SEDM & $-$ \\
SN~2021aaxs & 2021-10-21 & 17 & SEDM & $13260 \pm 850$ \\
SN~2021abpd & 2021-10-25 & 12 & SEDM & $12400 \pm 910$ \\
SN~2021abqs & 2021-10-27 & 11 & SEDM & $13130 \pm 1030$ \\
SN~2021achr & 2021-10-31 & 20 & SEDM & $-$ \\
SN~2021achr & 2021-11-06 & 26 & DBSP & $9270 \pm 300$ \\
SN~2021adxd & 2021-11-20 & 15 & SEDM & $-$ \\
SN~2021adxd & 2021-11-29 & 24 & SEDM & $9710 \pm 720$ \\
SN~2021adxd & 2021-12-01 & 26 & DBSP & $-$ \\
SN~2021aewn & 2021-12-01 & 14 & DBSP & $10100 \pm 40$ \\
SN~2021aewn & 2021-12-03 & 16 & SEDM & $11740 \pm 560$ \\
SN~2021aewn & 2021-12-12 & 25 & SEDM & $-$ \\
SN~2021afud & 2021-12-08 & 10 & SEDM & $-$ \\
SN~2021afud & 2021-12-11 & 13 & SEDM & $-$ \\
\hline
\end{tabular}
\end{minipage}%
\hfill
\begin{minipage}[t]{0.48\textwidth}
\centering
\begin{tabular}{ccccc}
\hline
Source & Date & Phase & Inst. & H I $\lambda$6563 \\
& & (days) & & (km~s$^{-1}$) \\
\hline
SN~2021afud & 2022-01-12 & 44 & DBSP & $-$ \\
SN~2022cru & 2022-04-27 & 118 & LRIS & $4370 \pm 60$ \\
SN~2022ces & 2022-03-02 & 25 & SEDM & $9320 \pm 460$ \\
SN~2022gwg & 2022-04-19 & 12 & SEDM & $-$ \\
SN~2022hql & 2022-04-26 & 12 & SEDM & $12530 \pm 460$ \\
SN~2022hss & 2022-05-02 & 16 & SEDM & $13000 \pm 460$ \\
SN~2022iob & 2022-05-23 & 37 & DBSP & $-$ \\
SN~2022iyl & 2022-06-08 & 42 & DBSP & $-$ \\
SN~2022joe & 2022-05-23 & 17 & DBSP & $9280 \pm 60$ \\
SN~2022jux & 2022-05-23 & 11 & SEDM & $-$ \\
SN~2022jzc & 2022-05-31 & 16 & SEDM & $-$ \\
SN~2022jzc & 2022-06-07 & 23 & SEDM & $-$ \\
SN~2022jzc & 2022-06-08 & 24 & DBSP & $4160 \pm 400$ \\
SN~2022jzc & 2022-06-21 & 37 & SEDM & $-$ \\
SN~2022jzc & 2022-06-27 & 43 & SEDM & $-$ \\
SN~2022jzc & 2022-07-01 & 47 & SEDM & $-$ \\
SN~2022jzc & 2022-07-04 & 50 & SEDM & $-$ \\
SN~2022jzc & 2022-07-07 & 53 & ALFOSC & $4170 \pm 70$ \\
SN~2022jzc & 2022-07-15 & 61 & SEDM & $-$ \\
SN~2022jzc & 2022-07-20 & 66 & ALFOSC & $4340 \pm 80$ \\
SN~2022mxv & 2022-08-21 & 64 & SEDM & $-$ \\
AT~2022ohx & 2022-07-27 & 25 & LRIS & $6310 \pm 170$ \\
SN~2022oor & 2022-07-29 & 21 & DBSP & $9150 \pm 490$ \\
SN~2022omr & 2022-07-21 & 14 & DBSP & $-$ \\
SN~2022omr & 2022-08-03 & 26 & LRIS & $9000 \pm 330$ \\
SN~2022ovb & 2022-07-24 & 10 & SEDM & $13370 \pm 560$ \\
SN~2022paf & 2022-07-29 & 14 & DBSP & $-$ \\
SN~2022oyp & 2022-07-29 & 13 & DBSP & $-$ \\
SN~2022oyp & 2022-08-23 & 37 & SEDM & $-$ \\
AT~2022phi & 2022-08-26 & 37 & DBSP & $6130 \pm 370$ \\
SN~2022prv & 2022-08-11 & 20 & SEDM & $-$ \\
SN~2022prv & 2022-08-12 & 21 & SPRAT & $-$ \\
SN~2022prv & 2022-08-19 & 28 & SPRAT & $-$ \\
SN~2022prv & 2022-08-24 & 33 & SEDM & $-$ \\
SN~2022prv & 2022-08-25 & 34 & SEDM & $-$ \\
SN~2022prv & 2022-09-01 & 41 & SEDM & $-$ \\
SN~2022prv & 2022-09-07 & 47 & SEDM & $-$ \\
SN~2022raj & 2022-08-20 & 12 & DBSP & $-$ \\
SN~2022raj & 2023-10-07 & 420 & LRIS & $2130 \pm 90$ \\
SN~2022rqg & 2022-08-23 & 12 & LRIS & $-$ \\
SN~2022udq & 2022-10-02 & 19 & DBSP & $7790 \pm 450$ \\
SN~2022udq & 2022-10-06 & 23 & SEDM & $-$ \\
SN~2022vyc & 2022-10-04 & 11 & SEDM & $-$ \\
SN~2022wbr & 2022-10-02 & 16 & DBSP & $10840 \pm 530$ \\
SN~2022wbr & 2022-11-17 & 61 & LRIS & $-$ \\
SN~2022wbr & 2023-01-17 & 121 & LRIS & $-$ \\
SN~2022wbr & 2023-11-20 & 422 & LRIS & $-$ \\
SN~2022wol & 2022-11-26 & 54 & DBSP & $-$ \\
SN~2022wol & 2022-12-16 & 74 & DBSP & $4260 \pm 280$ \\
SN~2022xav & 2022-10-21 & 16 & SEDM & $-$ \\
SN~2022xav & 2022-11-14 & 39 & SEDM & $7740 \pm 560$ \\
\hline
\end{tabular}
\end{minipage}%
\label{table_vel}
\end{table*}

\begin{table*}[ht]
\ContinuedFloat
\caption{Continued.}
\centering
\footnotesize
\begin{minipage}[t]{0.48\textwidth}
\centering
\begin{tabular}{ccccc}
\hline
Source & Date & Phase & Inst. & H I $\lambda$6563 \\
& & (days) & & (km~s$^{-1}$) \\
\hline
SN~2022xav & 2022-11-18 & 43 & DBSP & $8580 \pm 570$ \\
SN~2022yma & 2022-11-26 & 36 & DBSP & $7670 \pm 510$ \\
SN~2022zkc & 2022-11-17 & 14 & SEDM & $12570 \pm 850$ \\
SN~2022zmb & 2022-11-18 & 15 & DBSP & $9550 \pm 460$ \\
SN~2022zmb & 2023-03-20 & 136 & LRIS & $-$ \\
SN~2022zmb & 2023-04-26 & 172 & LRIS & $3090 \pm 260$ \\
SN~2022zmb & 2023-05-24 & 200 & DEIMOS & $-$ \\
SN~2022zmb & 2023-06-11 & 217 & LRIS & $-$ \\
SN~2022zmb & 2023-12-07 & 394 & LRIS & $3040 \pm 30$ \\
SN~2022aaad & 2022-11-27 & 18 & SEDM & $10020 \pm 870$ \\
SN~2022aaad & 2022-11-29 & 20 & ALFOSC & $7490 \pm 240$ \\
SN~2022aaad & 2022-12-04 & 25 & SEDM & $8860 \pm 570$ \\
SN~2022aaad & 2022-12-15 & 36 & SEDM & $7700 \pm 0$ \\
SN~2022aaad & 2022-12-21 & 42 & SEDM & $7700 \pm 470$ \\
SN~2022aaad & 2022-12-22 & 43 & SEDM & $7700 \pm 0$ \\
SN~2022aaad & 2022-12-29 & 50 & SEDM & $7700 \pm 570$ \\
SN~2022aaad & 2023-01-07 & 58 & SEDM & $-$ \\
SN~2022aaad & 2023-01-15 & 66 & ALFOSC & $4730 \pm 70$ \\
SN~2022aaad & 2023-01-23 & 74 & SEDM & $-$ \\
SN~2022aaad & 2023-02-03 & 85 & ALFOSC & $4350 \pm 60$ \\
SN~2022aaad & 2023-02-16 & 98 & SEDM & $-$ \\
SN~2022aaad & 2023-02-16 & 98 & SEDM & $-$ \\
SN~2022aaad & 2023-03-09 & 119 & SEDM & $-$ \\
SN~2022aaad & 2023-03-24 & 134 & LRIS & $3680 \pm 90$ \\
SN~2022aaad & 2023-03-27 & 137 & SEDM & $-$ \\
SN~2022aaad & 2023-04-02 & 143 & SEDM & $-$ \\
SN~2022aaad & 2023-04-09 & 150 & SEDM & $-$ \\
SN~2022aaad & 2023-04-12 & 153 & SEDM & $-$ \\
SN~2022aaad & 2023-04-16 & 157 & ALFOSC & $3640 \pm 80$ \\
SN~2022aaad & 2023-04-20 & 161 & SEDM & $-$ \\
SN~2022aaad & 2023-04-27 & 168 & DBSP & $3580 \pm 100$ \\
SN~2022aaad & 2023-04-29 & 170 & NIRES & $-$ \\
SN~2022aaad & 2023-06-11 & 213 & LRIS & $3410 \pm 80$ \\
SN~2022aaad & 2023-08-18 & 281 & DBSP & $3590 \pm 260$ \\
SN~2022aaad & 2023-09-04 & 298 & SEDM & $-$ \\
SN~2022aaad & 2023-09-07 & 301 & DBSP & $-$ \\
SN~2022aaad & 2023-09-16 & 310 & DBSP & $-$ \\
SN~2022aaad & 2023-09-21 & 315 & SEDM & $-$ \\
SN~2022aaad & 2023-10-07 & 331 & SEDM & $7700 \pm 570$ \\
SN~2022aaad & 2023-10-07 & 331 & LRIS & $3040 \pm 40$ \\
SN~2022aaad & 2023-11-10 & 365 & DBSP & $3150 \pm 230$ \\
SN~2022aaad & 2023-12-07 & 392 & LRIS & $2970 \pm 90$ \\
SN~2022aaad & 2024-02-15 & 461 & LRIS & $-$ \\
SN~2022aaad & 2024-03-31 & 506 & LRIS & $-$ \\
SN~2022aang & 2023-03-24 & 130 & LRIS & $-$ \\
SN~2022aang & 2023-12-07 & 384 & LRIS & $-$ \\
SN~2022acbu & 2022-12-16 & 22 & DBSP & $12580 \pm 1050$ \\
SN~2022acko & 2023-02-02 & 59 & SEDM & $-$ \\
SN~2022acko & 2023-08-18 & 255 & DBSP & $3950 \pm 260$ \\
SN~2022acko & 2023-09-16 & 284 & DBSP & $3570 \pm 140$ \\
SN~2022acko & 2023-09-16 & 284 & DBSP & $3840 \pm 80$ \\
\hline
\end{tabular}
\end{minipage}%
\hfill
\begin{minipage}[t]{0.48\textwidth}
\centering
\begin{tabular}{ccccc}
\hline
Source & Date & Phase & Inst. & H I $\lambda$6563 \\
& & (days) & & (km~s$^{-1}$) \\
\hline
SN~2022acko & 2023-11-08 & 336 & LRIS & $3730 \pm 210$ \\
SN~2022acko & 2023-12-07 & 365 & LRIS & $3580 \pm 240$ \\
SN~2022acko & 2024-02-15 & 435 & LRIS & $3700 \pm 50$ \\
SN~2022acrl & 2022-12-19 & 18 & SEDM & $10800 \pm 460$ \\
SN~2022acri & 2022-12-18 & 16 & SEDM & $12050 \pm 910$ \\
SN~2022adtt & 2023-01-17 & 30 & LRIS & $7930 \pm 600$ \\
SN~2022adth & 2023-01-17 & 27 & LRIS & $7250 \pm 640$ \\
SN~2023cf & 2023-01-21 & 19 & SEDM & $13150 \pm 460$ \\
SN~2023axu & 2023-10-09 & 255 & SEDM & $-$ \\
SN~2023blw & 2023-04-16 & 73 & DBSP & $-$ \\
SN~2023blw & 2023-10-07 & 243 & LRIS & $-$ \\
SN~2023bmd & 2023-03-07 & 27 & SPRAT & $-$ \\
SN~2023buy & 2023-04-07 & 51 & SEDM & $8300 \pm 720$ \\
SN~2023bql & 2023-04-16 & 64 & DBSP & $6960 \pm 440$ \\
SN~1995al & 2023-03-08 & 21 & SEDM & $8460 \pm 740$ \\
SN~1995al & 2023-03-09 & 22 & SEDM & $8460 \pm 570$ \\
SN~1995al & 2023-12-07 & 294 & LRIS & $2490 \pm 100$ \\
SN~2023ghl & 2023-05-08 & 19 & ALFOSC & $9480 \pm 940$ \\
SN~2023gss & 2023-06-10 & 45 & SEDM & $-$ \\
SN~2023gxq & 2023-05-24 & 26 & DEIMOS & $-$ \\
SN~2023gxq & 2023-05-28 & 30 & DBSP & $-$ \\
SN~2023gxq & 2023-06-11 & 44 & LRIS & $7600 \pm 640$ \\
SN~2023gxq & 2023-06-12 & 45 & LRIS & $-$ \\
SN~2023hcp & 2023-05-15 & 16 & SEDM & $-$ \\
SN~2023hlf & 2023-05-01 & 12 & SEDM & $9980 \pm 460$ \\
SN~2023ijd & 2023-05-28 & 14 & SEDM & $-$ \\
SN~2023ijd & 2023-12-03 & 201 & SEDM & $-$ \\
SN~2023ijd & 2023-12-03 & 201 & SEDM & $-$ \\
SN~2023ijd & 2023-12-06 & 204 & SEDM & $-$ \\
SN~2023hzt & 2023-05-28 & 20 & DBSP & $-$ \\
SN~2023hzt & 2023-06-14 & 36 & SEDM & $8830 \pm 720$ \\
SN~2023jid & 2023-05-28 & 95 & DBSP & $-$ \\
SN~2023kne & 2023-06-20 & 19 & DBSP & $7560 \pm 320$ \\
SN~2023kzz & 2023-08-18 & 65 & DBSP & $-$ \\
SN~2023rpu & 2023-09-28 & 108 & SEDM & $-$ \\
SN~2023lzn & 2023-07-10 & 10 & SEDM & $13290 \pm 860$ \\
SN~2023mpj & 2023-07-11 & 15 & DBSP & $9070 \pm 440$ \\
SN~2023nca & 2023-07-18 & 13 & LRIS & $-$ \\
SN~2023nca & 2023-07-23 & 18 & LRIS & $-$ \\
SN~2023ngy & 2023-07-28 & 13 & SEDM & $-$ \\
SN~2023ngy & 2023-08-01 & 17 & DBSP & $7360 \pm 90$ \\
SN~2023ngy & 2023-08-03 & 19 & SEDM & $9560 \pm 460$ \\
SN~2023nlu & 2023-08-04 & 17 & SEDM & $12800 \pm 1250$ \\
SN~2023vhb & 2023-11-14 & 80 & SEDM & $7630 \pm 0$ \\
SN~2023rix & 2023-09-17 & 12 & SEDM & $12010 \pm 730$ \\
SN~2023rtq & 2023-09-24 & 17 & SEDM & $13030 \pm 860$ \\
SN~2023rtq & 2023-10-07 & 30 & LRIS & $10060 \pm 370$ \\
SN~2023rvo & 2023-09-19 & 13 & SEDM & $-$ \\
SN~2023rvo & 2023-10-05 & 28 & DBSP & $-$ \\
SN~2023ucx & 2023-10-07 & 13 & LRIS & $12710 \pm 1150$ \\
SN~2023udb & 2023-10-15 & 13 & Deveny+LMI & $-$ \\
\hline
\end{tabular}
\end{minipage}%
\label{table_vel}
\end{table*}

\begin{table*}[ht]
\ContinuedFloat
\caption{Continued.}
\centering
\footnotesize
\begin{minipage}[t]{0.48\textwidth}
\centering
\begin{tabular}{ccccc}
\hline
Source & Date & Phase & Inst. & H I $\lambda$6563 \\
& & (days) & & (km~s$^{-1}$) \\
\hline
SN~2023udb & 2023-10-17 & 15 & LRIS & $-$ \\
SN~2023twg & 2023-10-17 & 19 & SEDM & $13220 \pm 560$ \\
SN~2023vcj & 2023-12-09 & 57 & SEDM & $-$ \\
SN~2023vcj & 2023-12-10 & 58 & ALFOSC & $6380 \pm 260$ \\
SN~2023vcj & 2023-12-28 & 76 & SEDM & $-$ \\
SN~2023vcj & 2023-12-29 & 77 & SEDM & $-$ \\
SN~2023vcj & 2023-12-30 & 78 & ALFOSC & $6280 \pm 350$ \\
SN~2023vcj & 2024-01-06 & 84 & SEDM & $7330 \pm 560$ \\
SN~2023vcj & 2024-01-06 & 84 & SEDM & $7330 \pm 560$ \\
SN~2023vcj & 2024-01-08 & 86 & KAST & $-$ \\
SN~2023vcj & 2024-01-19 & 97 & ALFOSC & $5890 \pm 160$ \\
SN~2023vcj & 2024-01-26 & 104 & SEDM & $7330 \pm 460$ \\
SN~2023vcj & 2024-02-11 & 120 & SEDM & $-$ \\
SN~2023vcj & 2024-03-09 & 146 & ALFOSC & $4750 \pm 190$ \\
SN~2023vcj & 2024-03-14 & 151 & ALFOSC & $4410 \pm 120$ \\
SN~2023vcj & 2024-03-30 & 166 & ALFOSC & $4650 \pm 330$ \\
SN~2023vog & 2023-11-01 & 11 & SEDM & $-$ \\
SN~2023vog & 2023-11-13 & 23 & SEDM & $11240 \pm 920$ \\
SN~2023way & 2023-11-03 & 10 & SEDM & $-$ \\
SN~2023way & 2023-11-05 & 12 & SEDM & $-$ \\
SN~2023wcr & 2023-12-03 & 40 & DBSP & $6650 \pm 120$ \\
SN~2023wcr & 2024-01-13 & 81 & DBSP & $5340 \pm 210$ \\
SN~2023wcr & 2024-01-13 & 81 & DBSP & $5360 \pm 130$ \\
SN~2023wcr & 2024-02-15 & 114 & LRIS & $4480 \pm 80$ \\
SN~2023wcr & 2024-03-15 & 143 & ALFOSC & $3980 \pm 240$ \\
SN~2023wcr & 2024-03-19 & 147 & SEDM & $-$ \\
SN~2023wcr & 2024-03-20 & 148 & DBSP & $4290 \pm 290$ \\
SN~2023wcr & 2024-04-03 & 162 & SEDM & $-$ \\
SN~2023wcr & 2024-04-12 & 171 & DBSP & $4170 \pm 150$ \\
SN~2023wcr & 2024-05-01 & 190 & DBSP & $3940 \pm 190$ \\
SN~2023wcr & 2024-07-11 & 260 & DBSP & $3600 \pm 70$ \\
SN~2023xvo & 2023-11-21 & 34 & SEDM & $-$ \\
SN~2023xvo & 2023-12-03 & 45 & DBSP & $-$ \\
SN~2023zcu & 2024-01-10 & 31 & SEDM & $9910 \pm 570$ \\
SN~2023zcu & 2024-11-11 & 335 & DBSP & $4330 \pm 200$ \\
SN~2023acbr & 2024-02-15 & 53 & LRIS & $4760 \pm 250$ \\
SN~2024V & 2024-02-15 & 53 & LRIS & $-$ \\
SN~2024ov & 2024-01-13 & 30 & DBSP & $-$ \\
SN~2024ov & 2024-03-31 & 107 & LRIS & $4160 \pm 80$ \\
SN~2024ov & 2024-05-08 & 144 & LRIS & $-$ \\
SN~2024ov & 2024-11-30 & 345 & LRIS & $-$ \\
SN~2024wp & 2024-04-12 & 90 & DBSP & $-$ \\
SN~2024wp & 2024-05-02 & 110 & DBSP & $4400 \pm 80$ \\
\hline
\end{tabular}
\end{minipage}%
\hfill
\begin{minipage}[t]{0.48\textwidth}
\centering
\begin{tabular}{ccccc}
\hline
Source & Date & Phase & Inst. & H I $\lambda$6563 \\
& & (days) & & (km~s$^{-1}$) \\
\hline
SN~2024wp & 2024-07-09 & 177 & LRIS & $4700 \pm 120$ \\
SN~2024aul & 2024-02-27 & 36 & SPRAT & $-$ \\
AT~2024bzq & 2024-02-23 & 16 & SEDM & $-$ \\
SN~2024btx & 2024-05-08 & 90 & LRIS & $4340 \pm 160$ \\
SN~2024atk & 2024-04-10 & 66 & SEDM & $7450 \pm 560$ \\
SN~2024chx & 2024-04-03 & 50 & SPRAT & $6280 \pm 250$ \\
SN~2024daa & 2024-03-20 & 33 & DBSP & $7250 \pm 590$ \\
SN~2024dhi & 2024-04-12 & 50 & DBSP & $6740 \pm 100$ \\
SN~2024egd & 2024-03-18 & 15 & ALFOSC & $10530 \pm 710$ \\
SN~2024ees & 2024-04-02 & 25 & SPRAT & $-$ \\
SN~2024etq & 2024-03-31 & 19 & LRIS & $10590 \pm 450$ \\
SN~2024epy & 2024-03-31 & 15 & LRIS & $12880 \pm 150$ \\
SN~2024faf & 2024-04-12 & 26 & DBSP & $-$ \\
SN~2024grw & 2024-04-27 & 11 & SPRAT & $-$ \\
SN~2024grw & 2024-05-06 & 20 & SEDM & $13100 \pm 560$ \\
SN~2024hme & 2024-05-07 & 18 & DBSP & $10590 \pm 960$ \\
SN~2024izq & 2024-05-31 & 20 & DBSP & $9950 \pm 360$ \\
SN~2024jlf & 2024-06-07 & 11 & Binospec & $-$ \\
SN~2024jlf & 2024-06-07 & 11 & SEDM & $13340 \pm 0$ \\
SN~2024jlf & 2024-06-10 & 14 & SEDM & $13340 \pm 0$ \\
SN~2024jlf & 2024-06-10 & 14 & SEDM & $13340 \pm 0$ \\
SN~2024jlf & 2024-06-12 & 16 & SEDM & $13340 \pm 0$ \\
SN~2024jlf & 2024-06-18 & 22 & SEDM & $12170 \pm 740$ \\
SN~2024jlf & 2024-06-19 & 23 & SEDM & $11010 \pm 570$ \\
SN~2024jlf & 2024-06-29 & 33 & LRIS & $8730 \pm 160$ \\
SN~2024jlf & 2024-07-04 & 37 & SEDM & $9850 \pm 460$ \\
SN~2024jlf & 2024-07-06 & 39 & SEDM & $9850 \pm 460$ \\
SN~2024jlf & 2024-07-16 & 49 & SEDM & $8690 \pm 570$ \\
SN~2024jlf & 2024-07-27 & 60 & SEDM & $-$ \\
SN~2024jlf & 2024-08-01 & 65 & ALFOSC & $7290 \pm 240$ \\
SN~2024jlf & 2024-08-14 & 78 & SEDM & $8690 \pm 460$ \\
SN~2024jlf & 2024-08-26 & 90 & SEDM & $-$ \\
SN~2024jlf & 2024-08-30 & 94 & KCWI & $-$ \\
SN~2024jxm & 2024-06-15 & 16 & DBSP & $8870 \pm 300$ \\
SN~2024jxm & 2024-08-28 & 89 & DBSP & $4980 \pm 180$ \\
SN~2024jxm & 2024-09-04 & 96 & SEDM & $6910 \pm 560$ \\
SN~2024jxm & 2024-09-05 & 97 & SEDM & $8060 \pm 560$ \\
SN~2024jxm & 2024-10-09 & 130 & LRIS & $5040 \pm 200$ \\
SN~2024jxm & 2024-11-30 & 181 & LRIS & $3390 \pm 140$ \\
SN~2024jxm & 2025-01-26 & 237 & LRIS & $3220 \pm 320$ \\
SN~2024ldu & 2024-06-18 & 12 & SEDM & $-$ \\
SN~2024ldu & 2024-07-09 & 33 & LRIS & $7180 \pm 590$ \\
SN~2024mxq & 2024-07-09 & 19 & DBSP & $-$ \\
\hline
\end{tabular}
